Higgs-boson production in top-quark fragmentation

We compute the fragmentation functions for the production of a Higgs boson at $\mathcal{O}(y_t^2\alpha_s)$. As part of this calculation, the relevant splitting functions are also derived at the same perturbative order. Our results can be used to compute differential cross sections with arbitrary top-quark and Higgs-boson masses from massless calculations. They can also be used to resum logarithms of the form $\ln(p_T/m)$ at large transverse momentum $p_T$ to next-to-leading-logarithmic accuracy by solving the DGLAP equations.

==> (inline-0) <==
\begin{align}
I_{0,0,1,1,1,1,1}&\:=-\frac{1}{4\epsilon^2}\ln (z)+\frac{1}{\epsilon} \bigg\{-\Re\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]-\frac{1}{8} \arg^2\bigg(\frac{x^+}{x^-}\bigg)-\frac{1}{8} \ln ^2(1-r)-\frac{1}{8} \ln ^2(r)\notag\\&\:-\frac{1}{8} \ln ^2(1-z)-\frac{1}{8} \ln ^2(z)+\frac{1}{2} \ln (z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{4} \ln (1-r) \ln (1-z)\notag\\&\:-\frac{1}{4} \ln (r) \ln (1-z)+\frac{1}{4} \ln (1-r) \ln (r)+\frac{\pi ^2}{12}\bigg\}+ \bigg\{-\Re\bigg[\text{Li}_3\bigg(\frac{z-1}{z-x^+}\bigg)\bigg]\notag\\&\:-4 \Re\bigg[\text{Li}_3\bigg(\frac{z}{z-x^+}\bigg)\bigg]-\Re\bigg[\text{Li}_3\bigg(\frac{z (1-x^+)}{z-x^+}\bigg)\bigg]-\Re\bigg[\text{Li}_3\bigg(\frac{z}{x^+}\bigg)\bigg]\notag\\&\:-3 \Re[\text{Li}_3(x^+)]+3 \Re\bigg[\text{Li}_3\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]+\frac{1}{2} \Re\bigg[\text{Li}_3\bigg(\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:-\Re\bigg[\text{Li}_3\bigg(1-\frac{z}{1-w^+}\bigg)\bigg]+\frac{1}{2} \Re\bigg[\text{Li}_3\bigg(\frac{r+z (w^+-1)}{z w^+}\bigg)\bigg]\notag\\&\:+\frac{1}{2} \Re\bigg[\text{Li}_3\bigg(\frac{z w^+}{r+z (w^+-1)}\bigg)\bigg]-\frac{1}{2} \Re\bigg[\text{Li}_3\bigg(\frac{r w^+}{w^+ z-z+r}\bigg)\bigg]\notag\\&\:-\frac{1}{2} \Re\bigg[\text{Li}_3\bigg(\frac{w^+ z-z+r}{r w^+}\bigg)\bigg]-\frac{1}{2} \Re\bigg[\text{Li}_3\bigg(\frac{w^+}{w^-}\bigg)\bigg]+2\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]\notag\\&\:-2 \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg] \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]+\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]\notag\\&\:-\Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg] \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]+\frac{1}{2} \ln (z) \text{Li}_2\bigg(1-\frac{1-r}{1-z}\bigg)\notag\\&\:-\frac{1}{2} \ln (r) \text{Li}_2\bigg(1-\frac{1-r}{1-z}\bigg)-\frac{1}{2} \ln (z) \text{Li}_2(r)+\frac{1}{2} \ln (r) \text{Li}_2(r)-\frac{1}{2} \ln (z) \text{Li}_2\bigg(1-\frac{r}{z}\bigg)\notag\\&\:+\frac{1}{2} \ln (r) \text{Li}_2\bigg(1-\frac{r}{z}\bigg)+2 \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \Re\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]-2 \ln (r) \Re\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]\notag\\&\:-\frac{1}{48} \ln ^3(1-z)+\frac{7}{24} \ln ^3(z)+\frac{1}{48} \ln ^3(1-r)-\frac{13}{48} \ln ^3(r)-\frac{1}{2} \ln (z) \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:+\frac{1}{4} \ln ^2(1-z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{4} \ln ^2(z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{4} \ln ^2(1-r) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:+\frac{1}{4} \ln ^2(r) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+ \frac{1}{4}\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{7}{8} \ln (1-z) \ln ^2(z)\notag\\&\:-\frac{1}{16} \ln (1-z) \ln ^2(1-r)-\frac{1}{16} \ln (z) \ln ^2(1-r)-\frac{3}{4} \ln (1-z) \ln ^2(r)\notag\\&\:+\frac{5}{8} \ln (z) \ln ^2(r)+\frac{5}{8} \ln (1-r) \ln ^2(r)- \frac{1}{16}\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln (1-z)\notag\\&\:+\bigg(\frac{3}{4} \ln (1-r)+\frac{3}{4} \ln (r)-\frac{1}{4}\ln (1-z)-\frac{1}{4} \ln (z)\bigg)\Im^2\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:+\frac{7}{16} \ln ^2(1-z) \ln (z)-\frac{3}{4} \ln ^2(z) \ln (r)+ \frac{9}{16}\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln (z)+\frac{3}{8} \ln ^2(z) \ln (1-r)\notag\\&\:+\frac{1}{16} \ln ^2(1-z) \ln (1-r)+ \frac{9}{16}\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln (1-r)- \frac{1}{4}\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln (r)\notag\\&\:-\frac{3}{4} \ln ^2(1-z) \ln (r)-\frac{1}{4} \ln ^2(1-r) \ln (r)+ \frac{1}{4}\arg^2\bigg(\frac{x^+}{x^-}\bigg) \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:+\frac{1}{4} \ln ^2(z) \ln \bigg(\bigg(1-\frac{r}{z}\bigg)^2\bigg)+\frac{1}{4} \ln ^2(r) \ln \bigg(\bigg(1-\frac{r}{z}\bigg)^2\bigg)+\frac{5}{4} \ln (z) \ln (r) \ln (1-z)\notag\\&\:-\frac{3}{8} \ln (z) \ln (1-r) \ln (1-z)+\ln (1-r) \ln (r) \ln (1-z)-\frac{3}{4} \ln (z) \ln (1-r) \ln (r)\notag\\&\:-\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-r) \ln (1-z)+\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (r) \ln (1-z)\notag\\&\:-\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-r) \ln (r)+\bigg(\frac{1}{4}\ln (z)- \frac{1}{2} \ln (1-z)- \frac{1}{2}\ln (1-r)\notag\\&\:- \frac{1}{2}\ln (r)-\Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\bigg)\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:-\frac{1}{4} \ln (z) \ln \bigg(\bigg(1-\frac{r}{z}\bigg)^2\bigg) \ln (1-z)+\frac{1}{4} \ln (r) \ln \bigg(\bigg(1-\frac{r}{z}\bigg)^2\bigg) \ln (1-z)\notag\\&\:+\frac{1}{4} \ln (z) \ln (1-r) \ln \bigg(\bigg(1-\frac{r}{z}\bigg)^2\bigg)-\frac{1}{4} \ln (1-r) \ln (r) \ln \bigg(\bigg(1-\frac{r}{z}\bigg)^2\bigg)\notag\\&\:-\frac{1}{2} \ln (z) \ln (r) \ln \bigg(\bigg(1-\frac{r}{z}\bigg)^2\bigg)-\pi  \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]-\frac{\pi }{2} \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]\notag\\&\:+ \frac{\pi }{2}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln (1-z)- \frac{11 \pi }{8}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln (z)- \pi \arg \bigg(\frac{x^+}{x^-}\bigg) \ln (1-r)\notag\\&\:+\bigg(\frac{3}{4}\ln (1-r)+\frac{3}{4}\ln (r)-\frac{1}{4}\ln (1-z)-\frac{1}{4}\ln (z)\bigg)\pi \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:- \frac{\pi }{2}\arg \bigg(\frac{x^+}{x^-}\bigg) \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+ \frac{\pi }{2}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln (r)-\frac{19\pi ^2}{48}  \ln (1-z)\notag\\&\:-\frac{\pi ^2}{6} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{35\pi ^2}{48} \ln (z)+\frac{25\pi ^2}{48} \ln (1-r)-\frac{11\pi ^2}{48} \ln (r)+\frac{3}{2} \zeta (3)\bigg\}+\mathcal{O}(\epsilon)\;,\\\notag\\
I_{0,0,1,2,1,1,1}&\:= \frac{1}{m_t^2}\bigg[\bigg\{-\Re\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]-\frac{1}{2} \text{Li}_2\bigg(1-\frac{r}{z}\bigg)-\frac{1}{2} \text{Li}_2(r)+\frac{1}{2} \text{Li}_2(z)+\frac{3}{8} \arg^2\bigg(\frac{x^+}{x^-}\bigg)\notag\\&\:+\frac{1}{2} \Im^2\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]-\frac{1}{8} \ln ^2(1-r)-\frac{1}{8} \ln ^2(1-z)-\frac{1}{4} \ln (r) \ln (1-z)\notag\\&\:-\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+\frac{1}{4} \ln (1-r) \ln (1-z)-\frac{1}{4} \ln (1-r) \ln (r)\notag\\&\:+\frac{1}{2} \ln (1-z) \ln (z)+\frac{\pi }{2} \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]-\frac{\pi }{2} \arg \bigg(\frac{x^+}{x^-}\bigg)+\frac{5\pi ^2}{24}\bigg\}\notag\\&\:+\epsilon \bigg\{\frac{1}{2} \text{Li}_3(z)+\Re\bigg[\text{Li}_3\bigg(\frac{-1+z}{z-x^+}\bigg)\bigg]+2 \Re\bigg[\text{Li}_3\bigg(\frac{z}{z-x^+}\bigg)\bigg]-\frac{1}{2} \text{Li}_3\bigg(1-\frac{z}{r}\bigg)\notag\\&\:-\frac{1}{2} \text{Li}_3\bigg(1-\frac{r}{z}\bigg)-\Re\bigg[\text{Li}_3\bigg(\frac{z (1-x^+)}{z-x^+}\bigg)\bigg]+\Re\bigg[\text{Li}_3\bigg(\frac{z}{x^+}\bigg)\bigg]+3 \Re[\text{Li}_3(x^+)]\notag\\&\:+\Re\bigg[\text{Li}_3\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]+\frac{1}{2} \Re\bigg[\text{Li}_3\bigg(\frac{(z-x^+) (1-x^-)}{(1-x^+) (z-x^-)}\bigg)\bigg]+\frac{1}{2} \Re\bigg[\text{Li}_3\bigg(\frac{w^+}{w^-}\bigg)\bigg]\notag\\&\:-\frac{1}{2} \Re\bigg[\text{Li}_3\bigg(\frac{r+z (-1+w^+)}{z w^+}\bigg)\bigg]-\frac{1}{2} \Re\bigg[\text{Li}_3\bigg(\frac{z w^+}{r+z (-1+w^+)}\bigg)\bigg]\notag\\&\:+\frac{1}{2} \Re\bigg[\text{Li}_3\bigg(\frac{r w^+}{-z+r+z w^+}\bigg)\bigg]+\frac{1}{2} \Re\bigg[\text{Li}_3\bigg(\frac{-z+r+z w^+}{r w^+}\bigg)\bigg]\notag\\&\:+\Re\bigg[\text{Li}_3\bigg(1-\frac{z}{1-w^+}\bigg)\bigg]+\Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg] \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]\notag\\&\:+\Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg] \Im\bigg[\text{Li}_2\bigg(\frac{z-x^+}{z-x^-}\bigg)\bigg]-\Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg] \arg \bigg(\frac{x^+}{x^-}\bigg)\notag\\&\:-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \text{Li}_2(z)-\frac{1}{2} \ln (z) \text{Li}_2(z)+\ln (r) \text{Li}_2(z)-\frac{1}{2} \ln (z) \text{Li}_2\bigg(1-\frac{1-r}{1-z}\bigg)\notag\\&\:-\Im\bigg[\text{Li}_2\bigg(\frac{z-x^+}{z-x^-}\bigg)\bigg] \arg \bigg(\frac{x^+}{x^-}\bigg)+\frac{1}{2} \ln (r) \text{Li}_2\bigg(1-\frac{1-r}{1-z}\bigg)+\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \text{Li}_2(r)\notag\\&\:+\frac{1}{2} \ln (z) \text{Li}_2(r)-\ln (r) \text{Li}_2(r)+\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \text{Li}_2\bigg(1-\frac{r}{z}\bigg)+\frac{1}{2} \ln (z) \text{Li}_2\bigg(1-\frac{r}{z}\bigg)\notag\\&\:-\ln (r) \text{Li}_2\bigg(1-\frac{r}{z}\bigg)+2 \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \Re\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]-\ln (r) \Re\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]\notag\\&\:+\frac{1}{48} \ln ^3(1-z)-\frac{1}{3} \ln ^3(z)-\frac{1}{48} \ln ^3(1-r)+\frac{3}{16} \ln ^3(r)+\frac{1}{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln ^2(1-z)\notag\\&\:-\frac{1}{16} \ln ^2(1-z) \ln (1-r)+\frac{3}{4} \ln ^2(z) \ln (r)+\bigg(\frac{1}{4}\ln (z)+\frac{1}{4}\ln (1-r)+\frac{1}{4}\ln (r)\notag\\&\:-\frac{3}{4}\ln (1-z)-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\bigg) \Im^2\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg] -\frac{7}{16} \ln ^2(1-z) \ln (z)\notag\\&\:+\frac{5}{8} \ln (1-z) \ln ^2(z)-\frac{3}{8} \ln ^2(z) \ln (1-r)+\frac{1}{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln ^2(1-r)\notag\\&\:-\frac{1}{4} \ln ^2(z) \ln \bigg(\bigg(1-\frac{r}{z}\bigg)^2\bigg)-\frac{1}{4} \ln ^2(r) \ln \bigg(\bigg(1-\frac{r}{z}\bigg)^2\bigg)+\frac{1}{16} \ln (1-z) \ln ^2(1-r)\notag\\&\:+\frac{1}{16} \ln (z) \ln ^2(1-r)+\frac{3}{8} \ln ^2(1-z) \ln (r)-\frac{1}{8} \ln ^2(1-r) \ln (r)-\frac{5}{8} \ln (z) \ln ^2(r)\notag\\&\:-\frac{5}{8} \ln (1-r) \ln ^2(r)-\frac{3}{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \arg^2\bigg(\frac{x^+}{x^-}\bigg)-\frac{15}{16} \ln (1-z) \arg^2\bigg(\frac{x^+}{x^-}\bigg)\notag\\&\:-\frac{9}{16} \ln (z) \arg^2\bigg(\frac{x^+}{x^-}\bigg)+\frac{7}{16} \ln (1-r) \arg^2\bigg(\frac{x^+}{x^-}\bigg)+\frac{5}{8} \ln (r) \arg^2\bigg(\frac{x^+}{x^-}\bigg)\notag\\&\:-\frac{5}{4} \arg^2\bigg(\frac{x^+}{x^-}\bigg) \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+\frac{1}{4} \ln (1-z) \ln (z) \ln \bigg(\bigg(1-\frac{r}{z}\bigg)^2\bigg)\notag\\&\:-\frac{1}{4} \ln (z) \ln (1-r) \ln \bigg(\bigg(1-\frac{r}{z}\bigg)^2\bigg)-\frac{1}{4} \ln (1-z) \ln (r) \ln \bigg(\bigg(1-\frac{r}{z}\bigg)^2\bigg)\notag\\&\:+\frac{1}{4} \ln (1-r) \ln (r) \ln \bigg(\bigg(1-\frac{r}{z}\bigg)^2\bigg)+\frac{1}{2} \ln (z) \ln (r) \ln \bigg(\bigg(1-\frac{r}{z}\bigg)^2\bigg)\notag\\&\:+\bigg(2\ln (1-z)-\ln (1-r)-\ln (r)+\Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+2\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:-\frac{1}{4}\ln (z)\bigg) \arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+\frac{3}{8} \ln (1-z) \ln (z) \ln (1-r)\notag\\&\:-\frac{1}{4} \ln (1-z) \ln (z) \ln (r)+\frac{3}{4} \ln (z) \ln (1-r) \ln (r)-\frac{1}{4} \ln (1-z) \ln (1-r) \ln (r)\notag\\&\:-\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z) \ln (1-r)+\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-r) \ln (r)\notag\\&\:-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z) \ln (z)+\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z) \ln (r)+\frac{\pi }{2} \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]\notag\\&\:+\frac{\pi }{2} \Im\bigg[\text{Li}_2\bigg(\frac{z-x^+}{z-x^-}\bigg)\bigg]+\bigg(\frac{1}{4}\ln (z)-\frac{3}{4}\ln (1-z)+\frac{1}{4}\ln (1-r)-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:+\frac{1}{4}\ln (r)\bigg)\pi \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg] +\bigg(\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{2}\Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:-\frac{5}{4} \ln (r)+\frac{1}{4} \ln (1-r)+\frac{11}{8} \ln (z)+\frac{1}{4} \ln (1-z)\bigg) \pi\arg \bigg(\frac{x^+}{x^-}\bigg) -\frac{5 \pi ^2}{12} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:-\frac{41 \pi ^2}{48} \ln (z)+\frac{7 \pi ^2}{48} \ln (1-z)-\frac{13 \pi ^2}{48} \ln (1-r)+\frac{35 \pi ^2}{48} \ln (r)-\frac{5}{2} \zeta (3)\bigg\}\bigg]+\mathcal{O}(\epsilon^2)\;,\\\notag\\
I_{0,0,1,1,1,2,1}&\:= \frac{1}{\beta\xi m_t^2}\bigg[\frac{1}{\epsilon} \bigg\{\frac{1}{4} \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]-\frac{1}{4} \arg \bigg(\frac{x^+}{x^-}\bigg)+\frac{\pi }{8}\bigg\}\notag\\&\:+ \bigg\{\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]-\frac{1}{4} \Im\bigg[\text{Li}_2\bigg(\frac{z-x^+}{z-x^-}\bigg)\bigg]-\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]\notag\\&\:+\frac{1}{2} \arg \bigg(\frac{x^+}{x^-}\bigg) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{8} \arg \bigg(\frac{x^+}{x^-}\bigg) \ln (1-z)+\frac{1}{8} \arg \bigg(\frac{x^+}{x^-}\bigg) \ln (1-r)\notag\\&\:+\bigg(\frac{1}{2} \ln (r)-\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{2}\Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\bigg) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:-\frac{3}{8} \arg \bigg(\frac{x^+}{x^-}\bigg) \ln (r)-\frac{\pi }{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{\pi }{4} \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+\frac{\pi }{4} \ln (r)\bigg\}\notag\\&\:+\epsilon \bigg\{\frac{1}{2} \Im\bigg[\text{Li}_3\bigg(\frac{z}{x^+}\bigg)\bigg]+\frac{1}{2} \Im\bigg[\text{Li}_3\bigg(\frac{z-1}{z-x^+}\bigg)\bigg]-\frac{1}{2} \Im\bigg[\text{Li}_3\bigg(\frac{z (1-x^+)}{z-x^+}\bigg)\bigg]\notag\\&\:+\frac{1}{2} \Im\bigg[\text{Li}_3\bigg(1-\frac{w^+}{w^-}\bigg)\bigg]+\frac{1}{2} \Im\bigg[\text{Li}_3\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]+\frac{1}{2} \Im\bigg[\text{Li}_3\bigg(1-\frac{z}{1-w^+}\bigg)\bigg]\notag\\&\:-\frac{1}{2} \Im[\text{Li}_3(x^+)]-\frac{1}{4} \Im\bigg[\text{Li}_3\bigg(\frac{r+z (w^+-1)}{z w^+}\bigg)\bigg]-\frac{1}{4} \Im\bigg[\text{Li}_3\bigg(\frac{z w^+}{r+z (w^+-1)}\bigg)\bigg]\notag\\&\:+\frac{1}{4} \Im\bigg[\text{Li}_3\bigg(\frac{r w^+}{w^+ z-z+r}\bigg)\bigg]+\frac{1}{4} \Im\bigg[\text{Li}_3\bigg(\frac{w^+ z-z+r}{r w^+}\bigg)\bigg]\notag\\&\:+\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(\frac{z-x^+}{z-x^-}\bigg)\bigg] \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg] \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:-\Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg] \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(\frac{z-1}{z-x^+}\bigg)\bigg] \ln (z)+\frac{1}{2} \Im[\text{Li}_2(x^+)] \ln (z)\notag\\&\:+\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(\frac{1-\frac{r}{z}}{w^+}\bigg)\bigg] \ln (z)-\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(\frac{z-1}{z-x^+}\bigg)\bigg] \ln (r)-\frac{1}{2} \Im[\text{Li}_2(x^+)] \ln (r)\notag\\&\:-\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(\frac{z-x^+}{z-x^-}\bigg)\bigg] \ln (r)-\frac{3}{4} \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg] \ln (r)\notag\\&\:+\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg] \ln (r)-\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(\frac{1-\frac{r}{z}}{w^+}\bigg)\bigg] \ln (r)+ \frac{3}{32}\arg^3\bigg(\frac{x^+}{x^-}\bigg)\notag\\&\:-\frac{1}{12} \Im^3\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]- \frac{1}{2}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)+ \frac{3}{16}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln ^2(z)\notag\\&\:+\bigg(\frac{1}{2}\ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{8}\ln ^2(z)+\frac{7}{16}\ln ^2(r)- \frac{3}{8}\arg^2\bigg(\frac{x^+}{x^-}\bigg)\bigg) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:- \frac{1}{32}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln ^2(1-z)- \frac{1}{32}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln ^2(1-r)- \frac{1}{16}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln ^2(r)\notag\\&\:+ \frac{3}{8}\arg \bigg(\frac{x^+}{x^-}\bigg) \Im^2\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+ \frac{1}{4}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z)\notag\\&\:- \frac{5}{16}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln (z) \ln (1-z)+\bigg(\frac{1}{4}\ln (r) \ln (1-z)-\frac{1}{8}\ln (z) \ln (1-z)\notag\\&\:-\frac{3}{8}\ln (z) \ln (1-r)-\frac{1}{4}\ln (z) \ln (r)-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (r)+\frac{1}{4}\ln (z) \ln \bigg(\bigg(1-\frac{r}{z}\bigg)^2\bigg)\notag\\&\:+\frac{1}{2}\ln (1-r) \ln (r)-\frac{1}{4}\ln (r) \ln \bigg(\bigg(1-\frac{r}{z}\bigg)^2\bigg)+\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:-\ln (r) \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\bigg)\Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg] +\bigg(\frac{1}{16}\ln (z) \ln (1-r)\notag\\&\:- \frac{1}{4}\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-r)+ \frac{1}{8}\ln (z) \ln \bigg(\bigg(1-\frac{r}{z}\bigg)^2\bigg)- \frac{1}{8}\ln (r) \ln \bigg(\bigg(1-\frac{r}{z}\bigg)^2\bigg)\notag\\&\:- \frac{3}{8}\ln (z) \ln (r)+ \frac{1}{16}\ln (1-r) \ln (1-z)+ \frac{3}{4}\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (r)\bigg)\arg \bigg(\frac{x^+}{x^-}\bigg)\notag\\&\:-\frac{\pi }{8} \Im^2\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+\frac{\pi }{4} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{\pi }{16} \ln ^2(1-z)+\frac{\pi }{16} \ln ^2(1-r)\notag\\&\:+\frac{\pi }{32} \ln ^2(r)- \frac{\pi }{4}\arg^2\bigg(\frac{x^+}{x^-}\bigg)-\frac{3 \pi }{16} \ln ^2(z)+ \frac{3 \pi }{8}\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:+\frac{3 \pi }{16} \ln (1-z) \ln (z)-\frac{\pi }{8} \ln (1-z) \ln (1-r)+\frac{\pi }{16} \ln (z) \ln (1-r)+\frac{3 \pi }{8} \ln (z) \ln (r)\notag\\&\:-\frac{\pi }{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (r)-\frac{\pi }{4} \ln (1-z) \ln (r)+\frac{\pi }{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:+\frac{\pi }{8} \ln (1-r) \ln (r)-\frac{\pi }{8} \ln (z) \ln \bigg(\bigg(1-\frac{r}{z}\bigg)^2\bigg)+\frac{\pi }{8} \ln (r) \ln \bigg(\bigg(1-\frac{r}{z}\bigg)^2\bigg)\notag\\&\:-\frac{\pi }{2} \ln (r) \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]-\frac{ \pi ^2}{48} \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:+ \frac{13 \pi ^2}{96}\arg \bigg(\frac{x^+}{x^-}\bigg)+\frac{\pi ^3}{96}\bigg\}\bigg]+\mathcal{O}(\epsilon^2)\;,\\\notag\\
I_{0,0,0,1,1,2,1}&\:= -\frac{1}{4\epsilon^2}+\frac{1}{\epsilon} \bigg\{\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{4} \ln (z)\bigg\}+\bigg\{\frac{1}{2} \text{Li}_2\bigg(1-\frac{r}{z}\bigg)-\frac{1}{2} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:+\frac{1}{4} \ln ^2(r)+\frac{1}{8} \ln ^2(z)+\frac{1}{2} \ln (z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{2} \ln (r) \ln (z)-\frac{\pi ^2}{8}\bigg\}\notag\\&\:+\epsilon \bigg\{-\frac{3}{2} \text{Li}_3\bigg(1-\frac{z}{r}\bigg)-\frac{3}{2} \text{Li}_3\bigg(1-\frac{r}{z}\bigg)-\ln (z) \text{Li}_2\bigg(1-\frac{r}{z}\bigg)+\frac{3}{2} \ln (r) \text{Li}_2\bigg(1-\frac{r}{z}\bigg)\notag\\&\:-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \text{Li}_2\bigg(1-\frac{r}{z}\bigg)+\frac{1}{3} \ln ^3\bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{2} \ln ^3(r)-\frac{7}{24} \ln ^3(z)-\frac{5}{4} \ln ^2(r) \ln (z)\notag\\&\:-\frac{1}{2} \ln ^2(r) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{2} \ln (z) \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{4} \ln ^2(z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\ln (r) \ln ^2(z)\notag\\&\:+\ln (r) \ln (z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{\pi ^2}{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{\pi ^2}{8} \ln (z)+\frac{2}{3} \zeta (3)\bigg\}+\mathcal{O}(\epsilon^2)\;,\\\notag\\
I_{0,0,0,1,2,1,1}&\:= \frac{1}{4\epsilon^2}+\frac{1}{\epsilon} \bigg\{-\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{2} \ln (r)-\frac{1}{4} \ln (z)\bigg\}+\bigg\{-\frac{1}{2} \text{Li}_2\bigg(1-\frac{r}{z}\bigg)+\frac{1}{2} \ln ^2(r)\notag\\&\:+\frac{1}{2} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{8} \ln ^2(z)-\ln (r) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{2} \ln (z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{2} \ln (r) \ln (z)\notag\\&\:+\frac{\pi ^2}{8}\bigg\}+\epsilon \bigg\{-\frac{1}{2} \text{Li}_3\bigg(1-\frac{z}{r}\bigg)-\frac{1}{2} \text{Li}_3\bigg(1-\frac{r}{z}\bigg)+\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \text{Li}_2\bigg(1-\frac{r}{z}\bigg)\notag\\&\:-\frac{1}{2} \ln (r) \text{Li}_2\bigg(1-\frac{r}{z}\bigg)-\frac{1}{3} \ln ^3\bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{8} \ln ^3(z)+\frac{5}{12} \ln ^3(r)+\frac{1}{2} \ln ^2(z) \ln (r)\notag\\&\:-\frac{1}{2} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (z)-\frac{1}{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln ^2(z)+\ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (r)-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln ^2(r)\notag\\&\:-\frac{3}{4} \ln (z) \ln ^2(r)+\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (z) \ln (r)-\frac{\pi ^2}{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{\pi ^2}{8} \ln (z)+\frac{\pi ^2}{4} \ln (r)\notag\\&\:-\frac{2}{3} \zeta (3)\bigg\}+\mathcal{O}(\epsilon^2)\;,\\\notag\\
I_{0,1,1,0,1,1,1}&\:= \frac{1}{4\epsilon^3}-\frac{1}{2\epsilon^2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{\epsilon} \bigg\{\Re\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]+\frac{1}{2} \text{Li}_2(r)+\frac{1}{8} \arg^2\bigg(\frac{x^+}{x^-}\bigg)\notag\\&\:+\frac{1}{2} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{8} \ln ^2(1-r)-\frac{1}{8} \ln ^2(r)+\frac{1}{8} \ln ^2(1-z)-\frac{1}{4} \ln (1-r) \ln (1-z)\notag\\&\:+\frac{1}{4} \ln (r) \ln (1-z)+\frac{1}{4} \ln (r) \ln (1-r)+\frac{1}{24} \pi ^2\bigg\}+\bigg\{-3 \Re\bigg[\text{Li}_3\bigg(\frac{z (1-x^+)}{z-x^+}\bigg)\bigg]\notag\\&\:+\Re\bigg[\text{Li}_3\bigg(\frac{z}{z-x^+}\bigg)\bigg]-2 \Re\bigg[\text{Li}_3\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]+\frac{1}{4} \Re\bigg[\text{Li}_3\bigg(\frac{(z-x^+) (1-x^-)}{(1-x^+) (z-x^-)}\bigg)\bigg]\notag\\&\:-\frac{1}{4} \Re\bigg[\text{Li}_3\bigg(\frac{z-x^+}{z-x^-}\bigg)\bigg]-\frac{1}{4} \text{Li}_3(r)+\bigg(\ln (r)-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\bigg)\bigg(2\Re\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]\notag\\&\:+\text{Li}_2(r)\bigg)+ \bigg(\arg \bigg(\frac{x^+}{x^-}\bigg)-\Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\bigg) \bigg(2\Im\bigg[\text{Li}_2\bigg(\frac{z-1}{z-x^+}\bigg)\bigg]\notag\\&\:+2\Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]+2\Im[\text{Li}_2(x^+)]-\Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]\bigg)-\frac{1}{3} \ln ^3\bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:-\frac{1}{12} \ln ^3(r) +\frac{1}{4} \ln (r) \ln ^2(1-z)+\frac{1}{4} \ln ^2(r) \ln (1-z)-\frac{1}{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln ^2(1-z)\notag\\&\:- \frac{1}{4}\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln (1-z)-\frac{1}{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln ^2(1-r)+\bigg(\frac{1}{2}\ln (1-z)-2\ln (z)\notag\\&\:+\frac{1}{2}\ln (1-r)+\ln (r)\bigg)\Im^2\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+\frac{5}{4}\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln (1-r)\notag\\&\:+\frac{1}{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln ^2(r)+\frac{1}{4} \ln (1-r) \ln ^2(r)- \frac{1}{2}\arg^2\bigg(\frac{x^+}{x^-}\bigg) \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:- \frac{1}{4}\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{4} \ln ^2(1-r) \ln (r)+\bigg(\Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:+2\ln (z)- 2\ln (1-r)-\ln (r)\bigg)\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:+ \frac{1}{8}\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln (r) -\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-r) \ln (r)-\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z) \ln (r)\notag\\&\:+\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z) \ln (1-r)-\frac{1}{2} \ln (1-z) \ln (1-r) \ln (r)-\pi  \Im(\text{Li}_2(x^+))\notag\\&\:-\pi  \Im\bigg[\text{Li}_2\bigg(\frac{z-1}{z-x^+}\bigg)\bigg]-\pi  \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]+\frac{\pi }{2} \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]\notag\\&\:+ \frac{\pi }{2}\arg \bigg(\frac{x^+}{x^-}\bigg) \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]- \pi\arg \bigg(\frac{x^+}{x^-}\bigg)  \ln (z)+ \frac{\pi }{2}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln (r)\notag\\&\:+\frac{3 \pi }{2} \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg] \ln (1-r)-\frac{\pi }{2} \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg] \ln (1-z)\notag\\&\:+ \pi \arg \bigg(\frac{x^+}{x^-}\bigg) \ln (1-z)-2 \pi \arg \bigg(\frac{x^+}{x^-}\bigg) \ln (1-r)-\frac{\pi ^2}{12} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{\pi ^2}{2} \ln (z)\notag\\&\:-\frac{3\pi ^2}{8} \ln (1-z)-\frac{\pi ^2}{4} \ln (r)+\frac{5\pi ^2}{8} \ln (1-r)+\frac{23}{6} \zeta (3)\bigg\}+\mathcal{O}(\epsilon)\;,\\\notag\\
I_{0,1,2,0,1,1,1}&\:= \frac{1}{\beta\xi m_t^2}\bigg[\frac{1}{\epsilon} \bigg\{\frac{1}{4} \arg \bigg(\frac{x^+}{x^-}\bigg)-\frac{1}{4} \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]-\frac{\pi }{8}\bigg\}\notag\\&\:+ \bigg\{-\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]+\frac{1}{4} \Im\bigg[\text{Li}_2\bigg(\frac{z-x^+}{z-x^-}\bigg)\bigg]+\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]\notag\\&\:-\frac{1}{2}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{3}{8} \arg \bigg(\frac{x^+}{x^-}\bigg) \ln (r)-\frac{1}{2} \ln (r) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:-\frac{1}{8} \arg \bigg(\frac{x^+}{x^-}\bigg) \ln (1-r)+\frac{1}{2} \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg] \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:+\frac{1}{8} \arg \bigg(\frac{x^+}{x^-}\bigg) \ln (1-z)+\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+\frac{\pi }{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:+\frac{\pi }{4} \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]-\frac{\pi }{4} \ln (r)\bigg\}+\epsilon \bigg\{\Im\bigg[\text{Li}_3\bigg(\frac{z (1-x^+)}{z-x^+}\bigg)\bigg]\notag\\&\:-\frac{1}{2} \Im\bigg[\text{Li}_3\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]-\frac{1}{2} \Im\bigg[\text{Li}_3\bigg(1-\frac{w^+}{w^-}\bigg)\bigg]+\Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg] \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:+\frac{1}{2} \Im[\text{Li}_2(x^+)] \ln (r)-\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg] \ln (r)+\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(\frac{z-1}{z-x^+}\bigg)\bigg] \ln (r)\notag\\&\:-\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(\frac{z-x^+}{z-x^-}\bigg)\bigg] \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg] \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:+\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(\frac{z-x^+}{z-x^-}\bigg)\bigg] \ln (r)+\frac{3}{4} \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg] \ln (r)- \frac{5}{24}\arg^3\bigg(\frac{x^+}{x^-}\bigg)\notag\\&\:+\frac{1}{3} \Im^3\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+ \frac{1}{2}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)+ \frac{1}{4}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln ^2(r)\notag\\&\:+\bigg(\frac{7}{8}\arg^2\bigg(\frac{x^+}{x^-}\bigg)-\frac{1}{2}\ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{5}{8}\ln ^2(r)\bigg) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg] \notag\\&\:-\arg \bigg(\frac{x^+}{x^-}\bigg) \Im^2\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]- \frac{1}{4}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z)\notag\\&\:+ \frac{3}{8}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln (r) \ln (1-z)+\bigg(\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (r)+\ln (r) \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]-\frac{1}{4}\ln (r) \ln (1-z)-\frac{1}{4}\ln (1-r) \ln (r)\notag\\&\:+\frac{1}{2}\ln (z) \ln (r)\bigg)\Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg] + \frac{1}{4}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-r)\notag\\&\:+ \frac{1}{8}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln (1-r) \ln (r)- \frac{3}{4}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (r)-\frac{\pi }{4} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:-\frac{\pi }{16} \ln ^2(r)+ \frac{7 \pi }{16}\arg^2\bigg(\frac{x^+}{x^-}\bigg)+\frac{\pi }{2} \Im^2\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+\frac{\pi }{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (r)\notag\\&\:+\frac{\pi }{8} \ln (1-z) \ln (r)- \pi \arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]-\frac{\pi }{4} \ln (z) \ln (r)\notag\\&\:-\frac{3 \pi }{8} \ln (1-r) \ln (r)-\frac{\pi }{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:+\frac{\pi }{2} \ln (r) \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+\frac{5}{24} \pi ^2 \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:- \frac{5 \pi ^2}{24}\arg \bigg(\frac{x^+}{x^-}\bigg)+\frac{\pi ^3}{48}\bigg\}\bigg]+\mathcal{O}(\epsilon^2)\;,\\\notag\\
I_{0,1,1,0,1,1,2}&\:= \frac{z}{1-z}\bigg[\frac{1}{2\epsilon} \ln (r)+\bigg\{-\arg^2\bigg(\frac{x^+}{x^-}\bigg)-\Im^2\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+\frac{1}{2} \ln ^2(r)\notag\\&\:+2 \arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]-\ln (r) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\pi  \arg \bigg(\frac{x^+}{x^-}\bigg)\notag\\&\:-\pi  \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]-\frac{1}{4} \pi ^2\bigg\}+\epsilon \bigg\{-2 \Re\bigg[\text{Li}_3\bigg(\frac{(z-x^+) (1-x^-)}{(1-x^+) (z-x^-)}\bigg)\bigg]\notag\\&\:+8 \Re\bigg[\text{Li}_3\bigg(\frac{z (1-x^+)}{z-x^+}\bigg)\bigg]+4 \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg] \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]\notag\\&\:-4 \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg] \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]- 4\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]\notag\\&\:+ 4\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]+ 2\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\text{Li}_2\bigg(\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:-2 \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg] \Im\bigg[\text{Li}_2\bigg(\frac{z-x^+}{z-x^-}\bigg)\bigg]-2 \ln (r) \Re\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]\notag\\&\:-\ln (r) \text{Li}_2(r)+\frac{1}{4} \ln ^3(r)- 3\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln (1-r)+\bigg(2\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+2\ln (1-z)\notag\\&\:-2\ln (r)-2\ln (1-r)\bigg) \Im^2\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg] + 2\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:-\frac{1}{4} \ln ^2(1-r) \ln (r)+ 3\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln (1-z)+\ln (r) \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)-\ln ^2(r) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:- \frac{5}{4}\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln (r)+ 4\arg^2\bigg(\frac{x^+}{x^-}\bigg) \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]-\frac{1}{4} \ln ^2(1-z) \ln (r)\notag\\&\:+\frac{1}{2} \ln (1-z) \ln (1-r) \ln (r)+\bigg(5\ln (1-r)+ 3\ln (r)- 4\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)- 5\ln (1-z)\notag\\&\:- 4\Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\bigg)\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:+2 \pi \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]-2 \pi \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]-\pi  \Im\bigg[\text{Li}_2\bigg(\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:+\bigg(2\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+2\ln (1-z)-2\ln (1-r)-2\ln (r)\bigg) \pi \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:-2 \pi\arg \bigg(\frac{x^+}{x^-}\bigg) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)- \frac{5 \pi }{2}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln (1-z)+ \frac{5 \pi }{2}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln (1-r)\notag\\&\: -2 \pi\arg \bigg(\frac{x^+}{x^-}\bigg) \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+ \frac{3 \pi }{2}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln (r)+\frac{\pi ^2}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:+\frac{\pi ^2}{2} \ln (1-z)-\frac{\pi ^2}{2} \ln (1-r)-\frac{5\pi ^2}{12} \ln (r)-6 \zeta (3)\bigg\}\bigg]+\mathcal{O}(\epsilon^2)\;.\\\notag
\end{align}

==> (inline-1) <==
\begin{align}
I_{0,1,0,1,1,1,1}&\:=\frac{1}{4\epsilon^3} +\frac{1}{\epsilon^2} \bigg\{-\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{4} \ln (1-z)+\frac{1}{4} \ln (z)-\frac{i \pi }{4}\bigg\}+\frac{1}{\epsilon} \bigg\{\frac{1}{4} \arg^2\bigg(\frac{x^+}{x^-}\bigg)\notag\\&\:+\frac{1}{2} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{8} \ln ^2(1-z)+\frac{1}{8} \ln ^2(z)+\frac{1}{2} \ln (1-z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:-\frac{1}{2} \ln (z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{4} \ln (z) \ln (1-z)-\frac{\pi }{2} \arg \bigg(\frac{x^+}{x^-}\bigg)+\frac{i \pi }{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{i \pi }{4} \ln (z)\notag\\&\:+\frac{i \pi }{4} \ln (1-z)+\frac{1}{3} \pi ^2\bigg\}+ \bigg\{-\Re\bigg[\text{Li}_3\bigg(\frac{z-1}{z-x^+}\bigg)\bigg]+\Re\bigg(\text{Li}_3\bigg(\frac{z}{z-x^+}\bigg)\bigg)\notag\\&\:-\Re\bigg[\text{Li}_3\bigg(\frac{z (1-x^+)}{z-x^+}\bigg)\bigg]+3 \Re[\text{Li}_3(x^+)]-\Re\bigg[\text{Li}_3\bigg(-\frac{(1-z) x^+}{z-x^+}\bigg)\bigg]\notag\\&\:-4 \Re\bigg[\text{Li}_3\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]-\Re\bigg[\text{Li}_3\bigg(1-\frac{1-x^+}{1-t}\bigg)\bigg]+\Re\bigg[\text{Li}_3\bigg(1-\frac{x^+}{t}\bigg)\bigg]\notag\\&\:+ 2\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\text{Li}_2\bigg(\frac{z-1}{z-x^+}\bigg)\bigg]-\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]\notag\\&\:+ 2\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]+\ln (r) \Re\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]-\ln (z) \Re\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]\notag\\&\:+\ln (1-z) \Re\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]+ 2\arg \bigg(\frac{x^+}{x^-}\bigg) \Im[\text{Li}_2(x^+)]-\ln (z) \Re\bigg[\text{Li}_2\bigg(\frac{t}{x^+}\bigg)\bigg]\notag\\&\:+\ln (1-z) \Re\bigg[\text{Li}_2\bigg(\frac{t}{x^+}\bigg)\bigg]+\ln (r) \Re\bigg[\text{Li}_2\bigg(\frac{t}{x^+}\bigg)\bigg]+\frac{1}{2} \ln (1-z) \text{Li}_2\bigg(\frac{(z-1) r}{z}\bigg)\notag\\&\:-\frac{1}{2} \ln (z) \text{Li}_2\bigg(\frac{(z-1) r}{z}\bigg)+\frac{1}{2} \ln (r) \text{Li}_2\bigg(\frac{(z-1) r}{z}\bigg)-\frac{1}{3} \ln ^3\bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{13}{24} \ln ^3(z)\notag\\&\:+\frac{7}{48} \ln ^3(1-z)-\frac{1}{48} \ln ^3(1-r)+\frac{17}{48} \ln ^3(r)-\frac{1}{2} \ln (1-z) \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:+\frac{1}{2} \ln (z) \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{4} \ln ^2(1-z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{4} \ln ^2(z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:- \frac{1}{2}\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{5}{8} \ln (1-z) \ln ^2(z)+\frac{9}{16} \ln (1-z) \ln ^2(1-r)\notag\\&\:-\frac{5}{8} \ln (z) \ln ^2(1-r)+\frac{1}{2} \ln (1-z) \ln ^2(r)-\frac{5}{4} \ln (z) \ln ^2(r)-\frac{3}{4} \ln (1-r) \ln ^2(r)\notag\\&\:+\frac{1}{2} \ln (1-z) \ln ^2(t)-\frac{1}{2} \ln (z) \ln ^2(t)+\frac{1}{2} \ln (r) \ln ^2(t)+ \frac{7}{16}\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln (1-z)\notag\\&\:+\bigg(\frac{3}{4}\ln (1-z)-\frac{1}{2}\ln (z)+\frac{1}{4}\ln (r)+\frac{1}{4}\ln (1-r)\bigg) \Im^2\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\: -\frac{1}{4} \ln ^2(1-z) \ln (z)- \frac{1}{8}\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln (z)-\ln ^2(z) \ln (1-r)+\frac{3}{2} \ln ^2(z) \ln (r)\notag\\&\:-\frac{5}{16} \ln ^2(1-z) \ln (1-r)+ \frac{21}{16}\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln (1-r)+\frac{3}{8} \ln ^2(1-z) \ln (r)\notag\\&\:+\frac{5}{8} \ln ^2(1-r) \ln (r)- \frac{1}{8}\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln (r)+\ln ^2(z) \ln (t)+\frac{1}{2} \ln ^2(r) \ln (t)\notag\\&\:+\frac{5}{4} \ln (z) \ln (1-r) \ln (1-z)-\frac{5}{4} \ln (z) \ln (r) \ln (1-z)+\bigg(2\ln (z)- \frac{5}{4}\ln (1-z)\notag\\&\:- \frac{5}{4}\ln (1-r)- \frac{1}{2}\ln (r)\bigg)\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]-\frac{3}{2} \ln (z) \ln (r) \ln (t)\notag\\&\:+\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (z) \ln (1-z)-\ln (1-r) \ln (r) \ln (1-z)-\ln (z) \ln (t) \ln (1-z)\notag\\&\:-\ln (1-r) \ln (t) \ln (1-z)+\frac{1}{2} \ln (r) \ln (t) \ln (1-z)+\frac{7}{4} \ln (z) \ln (1-r) \ln (r)\notag\\&\:+\ln (z) \ln (1-r) \ln (t)-\ln (1-r) \ln (r) \ln (t)-2 \pi \Im\bigg[\text{Li}_2\bigg(\frac{z-1}{z-x^+}\bigg)\bigg]\notag\\&\:-2 \pi \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]+\pi  \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]-2 \pi \Im(\text{Li}_2(x^+))\notag\\&\:+\frac{i \pi }{2} \text{Li}_2\bigg(\frac{(z-1) r}{z}\bigg)+i \pi \Re\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]+i \pi \Re\bigg[\text{Li}_2\bigg(\frac{t}{x^+}\bigg)\bigg]-\frac{i \pi }{2} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:+\frac{i \pi }{4} \ln ^2(1-z)+\frac{5 i \pi }{8} \ln ^2(z)+\frac{5 i \pi }{8} \ln ^2(1-r)+\frac{3 i \pi }{8} \ln ^2(r)+ \frac{i \pi }{8}\arg^2\bigg(\frac{x^+}{x^-}\bigg)\notag\\&\:+\frac{i \pi }{2} \ln ^2(t)+ \pi\arg \bigg(\frac{x^+}{x^-}\bigg)  \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{i \pi }{2} \ln (1-z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:+\frac{i \pi }{2} \ln (z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+ \frac{11 \pi }{8}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln (1-z)- \pi\arg \bigg(\frac{x^+}{x^-}\bigg)  \ln (z)\notag\\&\:+\bigg(\frac{1}{4}\ln (1-z)-\frac{3}{2}\ln (z)+\frac{3}{4}\ln (1-r)+\frac{1}{4}\ln (r)\bigg) \pi\Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg] \notag\\&\:+ \pi\arg \bigg(\frac{x^+}{x^-}\bigg)  \ln (r)-\frac{i \pi }{4} \ln (1-z) \ln (z)+i \pi \ln (z) \ln (1-r)+\frac{i \pi }{4} \ln (1-z) \ln (r)\notag\\&\:- \frac{21 \pi }{8}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln (1-r)-\frac{i \pi }{4} \ln (1-z) \ln (1-r)-\frac{3 i \pi }{4} \ln (1-r) \ln (r)\notag\\&\:+ \pi\arg \bigg(\frac{x^+}{x^-}\bigg)  \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]-i \pi \ln (1-r) \ln (t)+\frac{i \pi }{2} \ln (r) \ln (t)\notag\\&\:-i \pi \ln (z) \ln (r)-i \pi \ln (z) \ln (t)-\frac{2}{3} \pi ^2 \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{55}{48} \pi ^2 \ln (1-z)+\frac{9}{8} \pi ^2 \ln (z)\notag\\&\:+\frac{47}{48} \pi ^2 \ln (1-r)-\frac{37}{48} \pi ^2 \ln (r)+\frac{1}{6} \bigg(26\zeta (3)-i\pi ^3\bigg)\bigg\}+\mathcal{O}(\epsilon)\;,\\\notag\\
I_{0,1,0,2,1,1,1}&\:= \frac{1}{\beta\xi m_t^2}\bigg[\frac{1}{\epsilon} \bigg\{\frac{1}{4} \arg \bigg(\frac{x^+}{x^-}\bigg)-\frac{\pi }{4}\bigg\}+ \bigg\{\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]+\frac{1}{4} \arg \bigg(\frac{x^+}{x^-}\bigg) \ln (r)\notag\\&\:-\frac{1}{2} \arg \bigg(\frac{x^+}{x^-}\bigg) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{\pi }{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{\pi }{2} \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]-\frac{\pi }{4} \ln (r)\notag\\&\:-\frac{\pi }{4} \ln (1-r)+\frac{\pi }{4} \ln (1-z)\bigg\}+\epsilon \bigg\{+\frac{1}{2} \Im\bigg[\text{Li}_3\bigg(\frac{z (1-x^+)}{z-x^+}\bigg)\bigg]+\frac{1}{2} \Im[\text{Li}_3(x^+)]\notag\\&\:-\frac{1}{2} \Im\bigg[\text{Li}_3\bigg(\frac{z-1}{z-x^+}\bigg)\bigg]-\frac{1}{2} \Im\bigg[\text{Li}_3\bigg(\frac{z}{z-x^+}\bigg)\bigg]-\frac{1}{2} \Im\bigg[\text{Li}_3\bigg(-\frac{(1-z) x^+}{z-x^+}\bigg)\bigg]\notag\\&\:-\Im\bigg[\text{Li}_3\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]-\frac{1}{2} \Im\bigg[\text{Li}_3\bigg(1-\frac{1-x^+}{1-t}\bigg)\bigg]-\frac{1}{2} \Im\bigg[\text{Li}_3\bigg(1-\frac{x^+}{t}\bigg)\bigg]\notag\\&\:-\Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg] \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\Im\bigg[\text{Li}_2\bigg(\frac{z-1}{z-x^+}\bigg)\bigg] \ln (1-z)\notag\\&\:+\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg] \ln (r)+\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(\frac{t}{x^+}\bigg)\bigg] \ln (z)+\frac{1}{2} \Im[\text{Li}_2(x^+)] \ln (1-z)\notag\\&\:-\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(\frac{t}{x^+}\bigg)\bigg] \ln (1-z)-\Im\bigg[\text{Li}_2\bigg(\frac{z-1}{z-x^+}\bigg)\bigg] \ln (z)-\frac{1}{2} \Im[\text{Li}_2(x^+)] \ln (z)\notag\\&\:+\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg] \ln (1-z)+\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg] \ln (r)+\frac{1}{2} \Im[\text{Li}_2(x^+)] \ln (r)\notag\\&\:-\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg] \ln (z)+\Im\bigg[\text{Li}_2\bigg(\frac{z-1}{z-x^+}\bigg)\bigg] \ln (r)-\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(\frac{t}{x^+}\bigg)\bigg] \ln (r)\notag\\&\:+ \frac{11}{96}\arg^3\bigg(\frac{x^+}{x^-}\bigg)-\frac{1}{6} \Im^3\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+ \frac{1}{2}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:+ \frac{1}{32}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln ^2(1-z)- \frac{3}{32}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln ^2(1-r)- \frac{1}{4}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln ^2(z)\notag\\&\:- \frac{1}{4}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln ^2(r)- \frac{1}{8}\arg \bigg(\frac{x^+}{x^-}\bigg) \Im^2\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+\bigg(\frac{1}{16}\ln ^2(1-r)\notag\\&\:+\frac{1}{16}\ln ^2(r)-\frac{3}{16}\ln ^2(1-z)-\frac{1}{4}\ln ^2(z)+ \frac{3}{16}\arg^2\bigg(\frac{x^+}{x^-}\bigg)\bigg) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:+\bigg(\frac{1}{2}\ln (1-r) \ln (z)+\frac{1}{4}\ln (r) \ln (z)-\frac{3}{8}\ln (1-z) \ln (1-r)-\frac{1}{2}\ln (t) \ln (z) \notag\\&\:+\frac{1}{2}\ln (1-z) \ln (z)-\frac{1}{4}\ln (1-z) \ln (r)-\frac{1}{2}\ln (1-r) \ln (r)+\frac{1}{2}\ln (1-z) \ln (t) \notag\\&\:+\frac{1}{2}\ln (r) \ln (t)\bigg) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+\bigg(\frac{7}{16}\ln (1-z) \ln (1-r)+ \frac{5}{8}\ln (r) \ln (z)\notag\\&\:+\frac{1}{8}\ln (1-z) \ln (z)- \frac{5}{8}\ln (1-r) \ln (z)- \frac{1}{8}\ln (1-z) \ln (r)+ \frac{3}{4}\ln (1-r) \ln (r)\notag\\&\:+ \frac{1}{2}\ln (t) \ln (z)- \frac{1}{2}\ln (r) \ln (t)- \frac{1}{2}\ln (1-z) \ln (t)- \frac{1}{2}\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (r)\bigg)\arg \bigg(\frac{x^+}{x^-}\bigg)\notag\\&\:+\frac{i \pi }{2} \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]+i \pi \Im\bigg[\text{Li}_2\bigg(\frac{z-1}{z-x^+}\bigg)\bigg]-\frac{i \pi }{2} \Im\bigg[\text{Li}_2\bigg(\frac{t}{x^+}\bigg)\bigg]\notag\\&\:+\frac{i \pi }{2} \Im[\text{Li}_2(x^+)]-\frac{\pi }{2} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)+ \frac{3 \pi }{32}\arg^2\bigg(\frac{x^+}{x^-}\bigg)+\frac{11 \pi }{32} \ln ^2(r)-\frac{3 \pi }{32} \ln ^2(1-r)\notag\\&\:+\frac{3 \pi }{8} \ln ^2(z)-\frac{\pi }{2} \Re^2\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+\frac{\pi }{2} \Im^2\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:+\frac{\pi }{32} \ln ^2(1-z)+\bigg(\frac{i \pi }{2} \ln (z)- \frac{7 \pi }{8}\arg \bigg(\frac{x^+}{x^-}\bigg)-\frac{i \pi }{2} \ln (1-z)-\frac{i \pi }{2} \ln (1-r)\notag\\&\:+\frac{i \pi }{2} \ln (t)\bigg) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+\frac{\pi }{4} \ln (1-z) \ln (t)-\frac{\pi }{2} \ln (1-z) \ln (z)\notag\\&\:-\frac{\pi }{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z)+ \frac{5 i \pi }{8}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln (1-r)+\frac{\pi }{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-r)\notag\\&\:-\frac{3 \pi }{16} \ln (1-z) \ln (1-r)+\frac{\pi }{2} \ln (z) \ln (1-r)-\frac{\pi }{4} \ln (z) \ln (t)-\frac{7 \pi }{8} \ln (z) \ln (r)\notag\\&\:+\frac{\pi }{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (r)+\frac{3 \pi }{4} \ln (1-z) \ln (r)-\frac{7 \pi }{8} \ln (1-r) \ln (r)+\frac{\pi }{4} \ln (r) \ln (t)\notag\\&\:+ \frac{3 i \pi }{8}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln (1-z)-\frac{i \pi }{8}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln (r)-\frac{i \pi }{2}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln (t)\notag\\&\:+\frac{\pi}{2}\bigg(\ln (1-r)+\ln (r)-2\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\ln (1-z)\bigg)\Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:- \frac{9 \pi ^2}{32}\arg \bigg(\frac{x^+}{x^-}\bigg)+\frac{13 \pi ^2}{24} \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]-\frac{i \pi ^2}{4} \ln (z)-\frac{i \pi ^2}{2} \ln (1-r)\notag\\&\:+\frac{i\pi ^2}{4} \ln (r)+\frac{i \pi ^2}{4} \ln (t)+\frac{ \pi ^3}{24}\bigg\}\bigg]+\mathcal{O}(\epsilon^2)\;,\\\notag\\
I_{0,1,0,1,1,1,2}&\:= \frac{z}{1-z}\bigg[-\frac{1}{4\epsilon^2}+\frac{1}{\epsilon} \bigg\{\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{4} \ln (1-z)-\frac{1}{4} \ln (z)+\frac{i \pi }{4}\bigg\}+\bigg\{\text{Li}_2(r)\notag\\&\:+4 \Re\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]+\frac{1}{2} \text{Li}_2\bigg(\frac{(z-1) r}{z}\bigg)-\text{Li}_2(z)-\frac{3}{2} \arg^2\bigg(\frac{x^+}{x^-}\bigg)-\frac{1}{2} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:+\frac{1}{2} \ln ^2(1-r)-\frac{1}{4} \ln ^2(r)+\frac{5}{8} \ln ^2(1-z)-\frac{3}{8} \ln ^2(z)-\frac{1}{2} \ln (1-z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:+2 \arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+\frac{1}{2} \ln (z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{2} \ln (1-r) \ln (z)\notag\\&\:-\frac{1}{2} \ln (1-r) \ln (1-z)+\frac{1}{2} \ln (r) \ln (1-z)+\frac{1}{2} \ln (r) \ln (z)-\frac{1}{2} \ln (t) \ln (1-z)\notag\\&\:+\frac{1}{2} \ln (t) \ln (z)+\frac{1}{2} \ln (1-r) \ln (r)-\frac{1}{2} \ln (r) \ln (t)-\frac{1}{4} \ln (1-z) \ln (z)-\frac{i \pi }{2} \ln (r)\notag\\&\:+3 \pi \arg \bigg(\frac{x^+}{x^-}\bigg)-2 \pi \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]-\frac{i \pi }{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{i \pi }{2} \ln (1-r)\notag\\&\:-\frac{i \pi }{2} \ln (t)+\frac{i \pi }{4} \ln (1-z)+\frac{3 i \pi }{4} \ln (z)-\frac{3}{2} \pi ^2\bigg\}+\epsilon \bigg\{4 \Re\bigg[\text{Li}_3\bigg(\frac{z (1-x^+)}{z-x^+}\bigg)\bigg]\notag\\&\:+8 \Re\bigg[\text{Li}_3\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]+\Re\bigg[\text{Li}_3\bigg(\frac{z-x^+}{z-x^-}\bigg)\bigg]-4 \Re\bigg[\text{Li}_3\bigg(\frac{z}{z-x^+}\bigg)\bigg]\notag\\&\:-\text{Li}_3(1-z)-\text{Li}_3(z)+\frac{1}{2} \text{Li}_3\bigg(\frac{(z-1) r}{z}\bigg)-\Re\bigg[\text{Li}_3\bigg(\frac{(z-x^+) (1-x^-)}{(1-x^+) (z-x^-)}\bigg)\bigg]\notag\\&\:+ 4\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]+ 2\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\text{Li}_2\bigg(\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:- 4\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]-\ln (1-z) \text{Li}_2(z)+\ln (z) \text{Li}_2(z)-2 \ln (r) \text{Li}_2(z)\notag\\&\:+2 \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \text{Li}_2(z)-2 \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \text{Li}_2(r)+\ln (r) \text{Li}_2(r)-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \text{Li}_2\bigg(\frac{(z-1) r}{z}\bigg)\notag\\&\:+\frac{1}{2} \ln (r) \text{Li}_2\bigg(\frac{(z-1) r}{z}\bigg)-8 \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \Re\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]+4 \ln (r) \Re\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]\notag\\&\:+\frac{1}{3} \ln ^3\bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{24} \ln ^3(1-z)+\frac{1}{8} \ln ^3(z)-\frac{5}{12} \ln ^3(r)+\frac{1}{2} \ln (1-z) \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:+ 3\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{2} \ln (z) \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{5}{4} \ln ^2(1-z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:+\frac{3}{4} \ln ^2(z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\ln ^2(1-r) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{2} \ln ^2(r) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\ln (z) \ln ^2(r)\notag\\&\:+\frac{1}{8} \ln (1-z) \ln ^2(z)+\frac{1}{2} \ln (1-z) \ln ^2(r)+\frac{3}{4} \ln (1-r) \ln ^2(r)-\frac{5}{8} \ln ^2(1-z) \ln (z)\notag\\&\:+ 2\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln (1-z)+\frac{1}{4} \ln ^2(1-z) \ln (1-r)- 2\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln (1-r)\notag\\&\:+\frac{1}{4} \ln ^2(z) \ln (1-r)+\frac{3}{4} \ln ^2(1-z) \ln (r)-\frac{3}{4} \ln ^2(z) \ln (r)+\frac{1}{2} \ln ^2(1-r) \ln (r)\notag\\&\:- \frac{3}{2}\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln (r)-\frac{1}{4} \ln ^2(1-z) \ln (t)-\frac{1}{4} \ln ^2(z) \ln (t)-\frac{3}{4} \ln ^2(r) \ln (t)\notag\\&\:+ 2\arg^2\bigg(\frac{x^+}{x^-}\bigg) \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+\bigg(2\ln (1-r)+ 2\ln (r)- 4\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:- 2\ln (1-z)\bigg)\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+\ln (1-z) \ln (1-r) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:-\ln (z) \ln (r) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\ln (z) \ln (1-r) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{2} \ln (1-z) \ln (z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:-\ln (1-z) \ln (r) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\ln (1-r) \ln (r) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\ln (1-z) \ln (t) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:-\ln (z) \ln (t) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\ln (r) \ln (t) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) -\frac{1}{2} \ln (1-z) \ln (z) \ln (1-r)\notag\\&\:-\frac{1}{2} \ln (1-z) \ln (z) \ln (r)-\ln (z) \ln (1-r) \ln (r)+\frac{1}{2} \ln (1-z) \ln (z) \ln (t)\notag\\&\:-\ln (1-z) \ln (r) \ln (t)+\ln (z) \ln (r) \ln (t)-4 \pi \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]-i \pi \text{Li}_2(z)\notag\\&\:-2 \pi \Im\bigg[\text{Li}_2\bigg(\frac{z-x^+}{z-x^-}\bigg)\bigg]+4 \pi \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]+\frac{i \pi }{2} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{i \pi }{8} \ln ^2(1-z)\notag\\&\:-\frac{3 i \pi }{8} \ln ^2(z)-i \pi \ln ^2(r)-\frac{i \pi }{4} \ln (1-z) \ln (z)+\frac{i \pi }{2} \ln (1-z) \ln (1-r)\notag\\&\:-\frac{i \pi }{2} \ln (z) \ln (1-r)+\frac{i \pi }{2} \ln (1-z) \ln (r)+\frac{3 i \pi }{2} \ln (z) \ln (r)+i \pi \ln (1-r) \ln (r)\notag\\&\:-\frac{i \pi }{2} \ln (1-z) \ln (t)+\frac{i \pi }{2} \ln (z) \ln (t)-i \pi \ln (r) \ln (t)+\bigg(2\ln (1-z)+4\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:-2\ln (1-r)-2\ln (r)\bigg) \pi \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]-\frac{i \pi }{2} \ln (1-z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:-\frac{3 i \pi }{2} \ln (z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-i \pi \ln (1-r) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)- 6 \pi \arg \bigg(\frac{x^+}{x^-}\bigg) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:+i \pi \ln (t) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+i \pi \ln (r) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-4 \pi \arg \bigg(\frac{x^+}{x^-}\bigg) \ln (1-z)\notag\\&\:+4 \pi \arg \bigg(\frac{x^+}{x^-}\bigg) \ln (1-r)-4 \pi \arg \bigg(\frac{x^+}{x^-}\bigg) \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:+3 \pi \arg \bigg(\frac{x^+}{x^-}\bigg) \ln (r)+3\pi ^2 \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{13\pi ^2}{12} \ln (1-z)-\frac{5\pi ^2}{4} \ln (1-r)\notag\\&\:-\frac{5\pi ^2}{12} \ln (z)-\frac{13\pi ^2}{12} \ln (r)+\frac{\pi ^2}{4} \ln (t)-\frac{1}{6} \bigg(41\zeta (3)-i\pi ^3\bigg)\bigg\}\bigg]+\mathcal{O}(\epsilon^2)\;,\\\notag\\
I_{1,1,1,1,0,1,1}&\:= -\frac{1}{2\epsilon^2}\ln (1-z)+\frac{1}{\epsilon} \bigg\{2 \Re\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]+\frac{1}{2} \text{Li}_2(r)-\frac{1}{2} \arg^2\bigg(\frac{x^+}{x^-}\bigg)\notag\\&\:+\frac{1}{4} \ln ^2(1-r)+\frac{1}{4} \ln ^2(1-z)+\ln (1-z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{2} \ln (1-r) \ln (1-z)\notag\\&\:+\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]-\frac{1}{2} \ln (r) \ln (1-z)+\pi  \arg \bigg(\frac{x^+}{x^-}\bigg)\notag\\&\:-\pi  \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]-\frac{\pi ^2}{2}\bigg\}+\bigg\{-\frac{1}{2} \Re\bigg[\text{Li}_3\bigg(\frac{(z-x^+) (1-x^-)}{(1-x^+) (z-x^-)}\bigg)\bigg]\notag\\&\:-2 \Re\bigg[\text{Li}_3\bigg(\frac{z}{z-x^+}\bigg)\bigg]+2 \Re\bigg[\text{Li}_3\bigg(\frac{z (1-x^+)}{z-x^+}\bigg)\bigg]+\frac{1}{2} \Re\bigg[\text{Li}_3\bigg(\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:- 2\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]+\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]+\frac{1}{2} \ln (r) \text{Li}_2(r)\notag\\&\:+\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\text{Li}_2\bigg(\frac{z-x^+}{z-x^-}\bigg)\bigg]-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \text{Li}_2(r)-4 \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \Re\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]\notag\\&\:+2 \ln (r) \Re\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]-\ln (1-z) \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{2} \ln ^2(1-z) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:-\frac{1}{2} \ln ^2(1-r) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{4} \ln (1-z) \ln ^2(r)\notag\\&\:+\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln (1-z)-\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln (1-r)+\frac{1}{4} \ln ^2(1-z) \ln (r)\notag\\&\:+\frac{1}{4} \ln ^2(1-r) \ln (r)- \frac{1}{2}\arg^2\bigg(\frac{x^+}{x^-}\bigg) \ln (r)+\arg^2\bigg(\frac{x^+}{x^-}\bigg) \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:+\ln (1-z) \ln (1-r) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\ln (1-z) \ln (r) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\bigg(\ln (r)+\ln (1-r)\notag\\&\:- 2\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\ln (1-z)\bigg)\arg \bigg(\frac{x^+}{x^-}\bigg) \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\: -\frac{1}{2} \ln (1-z) \ln (1-r) \ln (r)-\pi  \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]+2 \pi \Im\bigg[\text{Li}_2\bigg(\frac{z}{x^+}\bigg)\bigg]\notag\\&\:-\pi  \Im\bigg[\text{Li}_2\bigg(\frac{z-x^+}{z-x^-}\bigg)\bigg]-2 \pi \arg \bigg(\frac{x^+}{x^-}\bigg) \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)- \frac{3 \pi }{2}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln (1-z)\notag\\&\:- \pi\arg \bigg(\frac{x^+}{x^-}\bigg)  \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+\bigg(2\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\ln (1-z)-\ln (1-r)\notag\\&\:-\ln (r)\bigg)\pi \Im\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]+ \frac{3 \pi }{2}\arg \bigg(\frac{x^+}{x^-}\bigg) \ln (1-r)+ \pi \arg \bigg(\frac{x^+}{x^-}\bigg) \ln (r)\notag\\&\:+\pi ^2 \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{5 \pi ^2}{12} \ln (1-z)-\frac{ \pi ^2}{2} \ln (1-r)-\frac{ \pi ^2}{2} \ln (r)\bigg\}+\mathcal{O}(\epsilon)\;,\\\notag\\
I_{0,2,1,1,0,1,1}&\:= \frac{1}{\beta \xi m_t^2}\bigg[\frac{1}{8\epsilon} \bigg\{\arg \bigg(\frac{x^+}{x^-}\bigg)-\pi\bigg\}+\bigg\{\frac{1}{4} \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]+\frac{1}{8} \ln (r) \arg \bigg(\frac{x^+}{x^-}\bigg)\notag\\&\:-\frac{1}{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \arg \bigg(\frac{x^+}{x^-}\bigg)+\frac{\pi }{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{\pi }{8} \ln (r)+\frac{\pi }{8} \ln (1-z)-\frac{\pi }{8} \ln (1-r)\notag\\&\:+\frac{\pi }{4} \Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\bigg\}+\epsilon \bigg\{-\frac{1}{2} \Im\bigg[\text{Li}_3\bigg(1-\frac{x^+}{x^-}\bigg)\bigg]\notag\\&\:-\frac{1}{2} \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg] \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{4} \Im\bigg[\text{Li}_2\bigg(1-\frac{x^+}{x^-}\bigg)\bigg] \ln (r)+\frac{1}{48} \arg^3\bigg(\frac{x^+}{x^-}\bigg)\notag\\&\:+\frac{1}{4} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg) \arg \bigg(\frac{x^+}{x^-}\bigg)+\frac{1}{16} \ln ^2(r) \arg \bigg(\frac{x^+}{x^-}\bigg)-\frac{1}{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (r) \arg \bigg(\frac{x^+}{x^-}\bigg)\notag\\&\:-\frac{\pi}{4} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{\pi}{16} \ln ^2(1-r)-\frac{\pi}{16} \ln ^2(r)-\frac{\pi}{4} \Re^2\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:-\frac{\pi}{16} \ln ^2(1-z)+\frac{\pi}{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (r)+\frac{\pi}{8} \ln (1-z) \ln (r)-\frac{\pi}{8} \ln (1-r) \ln (r)\notag\\&\:-\frac{\pi}{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z)+\frac{\pi}{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-r)+\frac{\pi}{8} \ln (1-z) \ln (1-r)\notag\\&\:+\frac{\pi}{4} \bigg(\ln (1-r)+\ln (r)-2\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\ln (1-z)\bigg)\Re\bigg[\ln \bigg(1-\frac{z-x^+}{z-x^-}\bigg)\bigg]\notag\\&\:+\frac{\pi ^2}{48} \arg \bigg(\frac{x^+}{x^-}\bigg)-\frac{\pi ^3}{24}\bigg\}\bigg]+\mathcal{O}(\epsilon^2)\;,\\\notag\\
I_{0,2,1,0,0,1,1}&\:= \frac{1}{2\epsilon^2}+\frac{1}{\epsilon} \bigg\{-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{2} \ln (r)\bigg\}+\bigg\{\ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{4} \ln ^2(r)-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (r)\notag\\&\:+\frac{\pi ^2}{12}\bigg\}+\epsilon \bigg\{-\frac{2}{3} \ln ^3\bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{1}{12} \ln ^3(r)+\ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (r)-\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln ^2(r)\notag\\&\:-\frac{\pi ^2}{6} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{\pi ^2}{12} \ln (r)-\frac{1}{3}\zeta (3)\bigg\}+\mathcal{O}(\epsilon^2)\;,\\\notag\\
I_{0,0,0,2,1,1,1}&\:= \frac{1}{4\epsilon^2}+\frac{1}{\epsilon} \bigg\{\frac{1}{4} \ln (z)-\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{4} \ln (1-z)-\frac{i \pi }{4}\bigg\}+\bigg\{\frac{1}{2} \text{Li}_2\bigg(\frac{(z-1) r}{z}\bigg)\notag\\&\:+\frac{1}{2} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{8} \ln ^2(1-z)-\frac{1}{8} \ln ^2(z)-\frac{1}{4} \ln ^2(r)+\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z)\notag\\&\:-\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (z)+\frac{1}{4} \ln (1-z) \ln (z)+\frac{1}{2} \ln (1-z) \ln (1-r)+\frac{1}{2} \ln (z) \ln (r)\notag\\&\:-\frac{1}{2} \ln (z) \ln (1-r)-\frac{1}{2} \ln (1-z) \ln (r)+\frac{1}{2} \ln (1-r) \ln (r)-\frac{1}{2} \ln (1-z) \ln (t)\notag\\&\:+\frac{1}{2} \ln (z) \ln (t)-\frac{1}{2} \ln (r) \ln (t)+\frac{i \pi }{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{i \pi }{2} \ln (r)-\frac{i \pi }{2} \ln (t)+\frac{i \pi }{4} \ln (z)\notag\\&\:-\frac{i \pi }{4} \ln (1-z)+\frac{i \pi }{2} \ln (1-r)+\frac{\pi ^2}{6}\bigg\}+\epsilon \bigg\{-\frac{3}{2} \text{Li}_3\bigg(\frac{(z-1) r}{z}\bigg)\notag\\&\:-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \text{Li}_2\bigg(\frac{(z-1) r}{z}\bigg)-\ln (z) \text{Li}_2\bigg(\frac{(z-1) r}{z}\bigg)+\frac{3}{2} \ln (r) \text{Li}_2\bigg(\frac{(z-1) r}{z}\bigg)\notag\\&\:+\ln (1-z) \text{Li}_2\bigg(\frac{(z-1) r}{z}\bigg)-\frac{1}{3} \ln ^3\bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{24} \ln ^3(1-z)+\frac{1}{24} \ln ^3(z)\notag\\&\:-\frac{1}{4} \ln ^3(r)-\frac{1}{2} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z)+\frac{1}{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln ^2(1-z)+\frac{1}{2} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (z)\notag\\&\:+\frac{1}{8} \ln ^2(1-z) \ln (z)+\frac{1}{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln ^2(z)+\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln ^2(r)+\frac{1}{2} \ln (z) \ln ^2(r)\notag\\&\:+\frac{1}{4} \ln ^2(1-z) \ln (1-r)+\frac{1}{4} \ln ^2(z) \ln (1-r)-\frac{1}{4} \ln ^2(1-z) \ln (r)-\frac{1}{4} \ln ^2(z) \ln (r)\notag\\&\:-\frac{1}{2} \ln (1-z) \ln ^2(r)-\frac{1}{8} \ln (1-z) \ln ^2(z)+\frac{3}{4} \ln (1-r) \ln ^2(r)-\frac{1}{4} \ln ^2(1-z) \ln (t)\notag\\&\:-\frac{1}{4} \ln ^2(z) \ln (t)-\frac{3}{4} \ln ^2(r) \ln (t)-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z) \ln (1-r)+\ln (z) \ln (r) \ln (t)\notag\\&\:-\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z) \ln (z)+\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (z) \ln (1-r)+\frac{1}{2} \ln (1-z) \ln (z) \ln (r)\notag\\&\:-\frac{1}{2} \ln (1-z) \ln (z) \ln (1-r)+\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z) \ln (r)-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (z) \ln (r)\notag\\&\:-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-r) \ln (r)+\ln (1-z) \ln (1-r) \ln (r)-\ln (z) \ln (1-r) \ln (r)\notag\\&\:+\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z) \ln (t)-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (z) \ln (t)+\frac{1}{2} \ln (1-z) \ln (z) \ln (t)\notag\\&\:+\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (r) \ln (t)-\ln (1-z) \ln (r) \ln (t)+i \pi \text{Li}_2\bigg(\frac{(z-1) r}{z}\bigg)-\frac{i \pi }{8} \ln ^2(z)\notag\\&\:-\frac{i \pi }{2} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{i \pi }{8} \ln ^2(1-z)-\frac{i \pi }{2} \ln ^2(r)+\frac{i \pi }{2} \ln (z) \ln (t)-i \pi \ln (r) \ln (t)\notag\\&\:+\frac{i \pi }{2} \ln (1-z) \ln (1-r)+\frac{i \pi }{4} \ln (1-z) \ln (z)-i \pi \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-r)\notag\\&\:-\frac{i \pi }{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (z)+\frac{i \pi }{2} \ln (z) \ln (r)+i \pi \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (r)-\frac{i \pi }{2} \ln (1-z) \ln (t)\notag\\&\:-\frac{i \pi }{2} \ln (1-z) \ln (r)-\frac{i \pi }{2} \ln (z) \ln (1-r)+i \pi \ln (1-r) \ln (r)+i \pi \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (t)\notag\\&\:+\frac{i \pi }{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z)-\frac{\pi ^2}{3} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{\pi ^2}{12} \ln (1-z)-\frac{\pi ^2}{12} \ln (z)+\frac{\pi ^2}{4} \ln (r)\notag\\&\:-\frac{\pi ^2}{4} \ln (1-r)+\frac{\pi ^2}{4} \ln (t)+\frac{5}{6} \zeta (3)\bigg\}+\mathcal{O}(\epsilon^2)\;,\\\notag\\
I_{0,0,0,1,2,1,1}&\:= -\frac{1}{4\epsilon^2}+\frac{1}{\epsilon} \bigg\{\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{4} \ln (1-z)+\frac{1}{4} \ln (z)-\frac{1}{2} \ln (r)-\frac{i \pi }{4}\bigg\}\notag\\&\:+\bigg\{-\frac{1}{2} \text{Li}_2\bigg(\frac{(z-1) r}{z}\bigg)-\frac{1}{2} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{8} \ln ^2(1-z)-\frac{1}{8} \ln ^2(z)-\frac{1}{2} \ln ^2(r)\notag\\&\:-\frac{1}{2} \ln (1-z) \ln (1-r)+\frac{1}{2} \ln (z) \ln (1-r)+\frac{1}{4} \ln (1-z) \ln (z)-\frac{1}{2} \ln (1-r) \ln (r)\notag\\&\:+\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z)-\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (z)+\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (r)-\frac{1}{2} \ln (1-z) \ln (r)\notag\\&\:+\frac{1}{2} \ln (z) \ln (r)+\frac{1}{2} \ln (1-z) \ln (t)-\frac{1}{2} \ln (z) \ln (t)+\frac{1}{2} \ln (r) \ln (t)+\frac{i \pi }{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)\notag\\&\:+\frac{i \pi }{4} \ln (z)-\frac{i \pi }{4} \ln (1-z)-\frac{i \pi }{2} \ln (1-r)-\frac{i \pi }{2} \ln (r)+\frac{i \pi }{2} \ln (t)+\frac{\pi ^2}{12}\bigg\}\notag\\&\:+\epsilon \bigg\{-\frac{1}{2} \text{Li}_3\bigg(\frac{(z-1) r}{z}\bigg)+\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \text{Li}_2\bigg(\frac{(z-1) r}{z}\bigg)-\frac{1}{2} \ln (r) \text{Li}_2\bigg(\frac{(z-1) r}{z}\bigg)\notag\\&\:+\frac{1}{3} \ln ^3\bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{1}{24} \ln ^3(1-z)+\frac{1}{24} \ln ^3(z)-\frac{1}{3} \ln ^3(r)-\frac{1}{2} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z)\notag\\&\:-\frac{1}{8} \ln (1-z) \ln ^2(z)+\frac{1}{2} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (z)+\frac{1}{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln ^2(z)-\frac{1}{4} \ln ^2(z) \ln (r)\notag\\&\:+\frac{1}{4} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln ^2(1-z)+\frac{1}{4} \ln ^2(z) \ln (t)+\frac{3}{4} \ln ^2(r) \ln (t)-\frac{1}{4} \ln ^2(1-z) \ln (r)\notag\\&\:-\ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (r)-\frac{1}{2} \ln (1-z) \ln ^2(r)+\frac{1}{8} \ln ^2(1-z) \ln (z)+\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln ^2(r)\notag\\&\:-\frac{1}{4} \ln ^2(z) \ln (1-r)+\frac{1}{2} \ln (z) \ln ^2(r)-\frac{3}{4} \ln (1-r) \ln ^2(r)+\frac{1}{4} \ln ^2(1-z) \ln (t)\notag\\&\:-\frac{1}{4} \ln ^2(1-z) \ln (1-r)-\frac{1}{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z) \ln (z)-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (z) \ln (1-r)\notag\\&\:+\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z) \ln (1-r)+\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z) \ln (r)-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (z) \ln (r)\notag\\&\:+\frac{1}{2} \ln (1-z) \ln (z) \ln (1-r)+\frac{1}{2} \ln (1-z) \ln (z) \ln (r)+\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-r) \ln (r)\notag\\&\:-\ln (1-z) \ln (1-r) \ln (r)-\frac{1}{2} \ln (1-z) \ln (z) \ln (t)-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z) \ln (t)\notag\\&\:+\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (z) \ln (t)+\ln (z) \ln (1-r) \ln (r)-\ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (r) \ln (t)\notag\\&\:+\ln (1-z) \ln (r) \ln (t)-\ln (z) \ln (r) \ln (t)-\frac{i \pi }{2} \ln ^2\bigg(\frac{m_t^2}{\mu ^2}\bigg)-\frac{i \pi }{8} \ln ^2(z)-\frac{i \pi }{2} \ln ^2(r)\notag\\&\:-\frac{i \pi }{8} \ln ^2(1-z)+\frac{i \pi }{2} \ln (z) \ln (1-r)-\frac{i \pi }{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (z)+\frac{i \pi }{4} \ln (1-z) \ln (z)\notag\\&\:+\frac{i \pi }{2} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-z)+i \pi \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (1-r)-\frac{i \pi }{2} \ln (1-z) \ln (1-r)\notag\\&\:+i \pi \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (r)-\frac{i \pi }{2} \ln (1-z) \ln (r)+\frac{i \pi }{2} \ln (z) \ln (r)-i \pi \ln (1-r) \ln (r)\notag\\&\:-i \pi \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg) \ln (t)+\frac{i \pi }{2} \ln (1-z) \ln (t)-\frac{i \pi }{2} \ln (z) \ln (t)+i \pi \ln (r) \ln (t)\notag\\&\:-\frac{\pi ^2}{6} \ln \bigg(\frac{m_t^2}{\mu ^2}\bigg)+\frac{\pi ^2}{12} \ln (1-z)-\frac{\pi ^2}{12} \ln (z)+\frac{\pi ^2}{4} \ln (1-r)+\frac{\pi ^2}{6} \ln (r)-\frac{\pi ^2}{4} \ln (t)\notag\\&\:+\frac{7}{6} \zeta (3)\bigg\}+\mathcal{O}(\epsilon^2)\;.
\end{align}
